GeFRO: a New Charge Sensitive Amplifier Design with a Minimal Number of Front-end Components

A new approach was developed for the design of front-end circuits for semiconductor radiation detectors. The readout scheme consists of a first stage made of only a few components located close to the detector, and of a remote second stage located far from the detector, several meters away. The second stage amplifies the signals from the first stage and closes the feedback loop to discharge the input node after each event. The circuit has two outputs: one gives a "fast" signal, with a bandwidth larger than 20 MHz, allowing to preserve the high frequency components of the detector signals, which may be useful for timing measurements, pile-up rejection or pulse shape discrimination. The second output gives a "slow" signal, whose gain depends only on the value of the feedback capacitor, as happens with a classic charge sensitive amplifier, allowing to obtain higher resolution and lower drift. The prototype was named GeFRO for Germanium front-end, and was tested with a BEGe detector from Canberra. The wide bandwidth of the "fast" signal gave a timing resolution of the order of 20 ns. The noise of the circuit at the "slow" output after a 10 us Gaussian shaping was close to 160 electrons RMS with an input capacitance of 26 pF.

==> fig/GeFROExpectedSignals.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeFROExpectedSignals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \put(0,0){\includegraphics[width=\unitlength]{GeFROExpectedSignals.pdf}}%
    \put(0.13333333,0.3166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_1$}}}%
    \put(0.13333333,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_2$}}}%
    \put(0.13333333,0.28333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``fast'' signal}}}%
    \put(0.13333333,0.10000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``slow'' signal}}}%
    \put(0.4,0.20000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_L - \tau_D$}}}%
    \put(0.55,0.15000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_F R_F$}}}%
  \end{picture}%
\endgroup%


==> fig/GeFROPolesAndZeroes.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeFROPolesAndZeroes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{GeFROPolesAndZeroes.pdf}}%
    \put(0.61666667,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_P R_P + \frac{R_P}{R_Q} \frac{\tau_2}{A}$}}}%
    \put(0.15,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{poles}}}%
    \put(0.15,0.25000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{zeroes}}}%
    \put(0.26666667,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_C R_B$}}}%
    \put(0.35,0.25000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_C R_T$}}}%
    \put(0.4,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_I R_F$}}}%
    \put(0.61666667,0.25000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_F R_F$}}}%
    \put(0.86666667,0.25000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_P R_Q$}}}%
    \put(0.63333333,0.03333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{frequency range where (\ref{eq:T(s)4}) holds}}}%
  \end{picture}%
\endgroup%


==> fig/GeFROSchematic.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeFROSchematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \put(0,0){\includegraphics[width=\unitlength]{GeFROSchematic.pdf}}%
    \put(0.26666667,0.27500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize I stage}}}%
    \put(0.55,0.27500001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize II stage}}}%
    \put(0.40833333,0.04166668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{feedback line}}}%
    \put(0.225,0.19166668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$Q_1$}}}%
    \put(0.05833333,0.24166668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Ge detector}}}%
    \put(0.40833333,0.20833335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{signal line}}}%
    \put(0.975,0.30000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HV}}}%
    \put(0.81666667,0.22500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.60833333,0.14166668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_2$}}}%
    \put(0.68666667,0.17500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_T$}}}%
    \put(0.72499995,0.06333345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_R$}}}%
    \put(0.15833333,0.22500001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_T$}}}%
    \put(0.40833333,0.31666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{test line}}}%
    \put(0.66666667,0.21500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_C$}}}%
    \put(0.69166662,0.04500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_Q$}}}%
    \put(0.64166667,0.08666678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_P$}}}%
    \put(0.60666667,0.21666668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_B$}}}%
    \put(0.64166667,0.04500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_P$}}}%
    \put(0.59166667,0.24000001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_B$}}}%
    \put(0.16166667,0.11666668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_F$}}}%
    \put(0.40833333,0.35000001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HV line}}}%
    \put(0.215,0.11666668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_F$}}}%
    \put(0.58333333,0.04833335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_S$}}}%
    \put(0.40833333,0.25833335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize 10 m}}}%
    \put(0.94166667,0.15000001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_1$}}}%
    \put(0.95,0.03333335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_2$}}}%
    \put(0.94166667,0.13333335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``fast'' signal}}}%
    \put(0.95,0.01666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``slow'' signal}}}%
    \put(0.91666667,0.30000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pulser}}}%
    \put(0.76666667,0.17833335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_L$}}}%
    \put(0.76666667,0.13666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_L$}}}%
    \put(0.72833333,0.13333325){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_M$}}}%
    \put(0.825,0.10333335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_N$}}}%
    \put(0.78666667,0.09999991){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_O$}}}%
    \put(0.86666667,0.16666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_K$}}}%
  \end{picture}%
\endgroup%

